Adaptive Scenario Generation for KL-DRO Around a Learned Density Model

Distributionally robust optimization (DRO) hedges data-driven two-stage stochastic programs against error in the distribution estimated from a finite record, and standard ambiguity sets differ in how they treat realizations absent from that record. A divergence ball around the empirical distribution contains only reweightings of the record, whereas a transport ball also contains distributions supported off the record, including on realizations the data-generating process cannot produce, against which the decision is then hedged as well. We instead propose a Kullback-Leibler (KL) ball centered at a density model fitted to the record, the learned nominal, which lets the adversary up-weight costly unobserved realizations in proportion to the probability the model assigns them. Solving the resulting problem poses a second difficulty, because it can accommodate only a few scenarios, and an independent sample of that size is likely to omit the rare realizations on which the worst case concentrates. We therefore build the scenario set adaptively, alternating between solving the finite problem and drawing new realizations from the learned nominal, steered toward the worst case at the current decision, with importance weights that correct the draws back to the model. On a multi-item newsvendor problem and a capacity expansion problem on realistic grid data, centering the ball at the learned nominal rather than at the record lowers cost under distribution shift, at comparable in-distribution cost, when the record is scarce and the model class captures structure that lets it extrapolate beyond the record. The advantage fades as the record grows or as the shift departs from the structure the model has learned.

==> figures/fig1.tex <==
\input{figures/fig1_data}%
\providecommand{\figfont}{\rmfamily}%
\providecommand{\figdenscol}{70,130,180}     %
\providecommand{\figpropcol}{205,90,20}     %
\providecommand{\figdrawcol}{205,90,20}      %
\providecommand{\figcostlow}{205,205,205}    %
\providecommand{\figcosthigh}{35,35,35}     %
\providecommand{\figpilotcol}{90,90,90}   %
\providecommand{\figframecol}{175,180,190}%
\providecommand{\figboxcol}{244,247,252}%
\providecommand{\figsampborder}{70,130,180}    %
\providecommand{\densstyle}{fill=denscol, opacity=0.16}%
\providecommand{\propstyle}{draw=propcol!85, line width=0.45pt, fill=propcol, fill opacity=0.05}%
\providecommand{\propoutline}{draw=propcol, line width=0.7pt}%
\providecommand{\framestyle}{draw=framecol, line width=0.4pt}%
\providecommand{\markeredge}{draw=white, line width=0.25pt}%
\providecommand{\minimalbox}{1}             %
\definecolor{denscol}{RGB}{\figdenscol}%
\definecolor{propcol}{RGB}{\figpropcol}%
\definecolor{drawcol}{RGB}{\figdrawcol}%
\definecolor{costlow}{RGB}{\figcostlow}%
\definecolor{costhigh}{RGB}{\figcosthigh}%
\definecolor{pilotcol}{RGB}{\figpilotcol}%
\definecolor{framecol}{RGB}{\figframecol}%
\definecolor{boxcol}{RGB}{\figboxcol}%
\definecolor{sampborder}{RGB}{\figsampborder}%
\def\colx{4.95}\def\gap{0.22}\def\rowtop{3.55}\def\rowbot{0.30}\providecommand{\scenshift}{0.35}\providecommand{\figndraw}{10}%
\pgfmathsetmacro{\colxend}{\colx+3*\panelside+2*\gap+0.45}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\figfont\footnotesize,
  wbox/.style={draw=black!60, fill=boxcol, rounded corners=2.5pt, inner sep=5pt, align=center, font=\figfont\footnotesize},
  arr/.style={-{Latex[length=1.6mm]}, black!65, line width=0.5pt},
  alab/.style={midway, fill=white, inner sep=2.5pt, font=\figfont\footnotesize, align=center},
  panel/.style/.expand once=\framestyle,
  medge/.style/.expand once=\markeredge,
  ptitle/.style={anchor=south, inner sep=1.5pt, font=\figfont\footnotesize}]

\begin{scope}
  \node[wbox, draw=sampborder, line width=0.7pt] (samp) at (2.35,4.7) {%
    {\footnotesize\textbf{Sampling step} at $x_t$}\\[4pt]
    \begin{tabular}{@{}l@{\hspace{4pt}}l@{}}
      \textbf{Sample} & Sample nominal, evaluate cost \\[3pt]
      \textbf{Tilt}  & Reweight by $\exp(Q/\lambda)$ \\[3pt]
      \textbf{Draw}  & Resample, or sample $r_t$; weight by $w$
    \end{tabular}};
  \node[wbox] (master) at (2.35,1.4) {%
    {\footnotesize\textbf{Master problem}}\\[4pt]
    Solve \eqref{eq:master_round} on $\mathcal S_{t+1}$ \; $\Rightarrow$ \; $x_{t+1}$};
  \draw[arr] ([xshift=1.0cm]samp.south) -- node[alab] {$\mathcal S_t \cup \{(\xi_j, w_j)\}$} ([xshift=1.0cm]master.north);
  \draw[arr] ([xshift=-1.0cm]master.north) -- node[alab] {$x_{t+1}$} ([xshift=-1.0cm]samp.south);
  \node[ptitle] at (samp.north |- 0,{\rowtop+\panelside}) {(a) Adaptive loop};
\end{scope}

\def\colx{5.95}
\def\gap{0.22}
\def\rowtop{3.55}

\draw[dashed, black!35, line width=0.4pt] (samp.north east) -- (\colx, \rowtop+\panelside);
\draw[dashed, black!35, line width=0.4pt] (samp.south east) -- (\colx, \rowbot);

\foreach \col/\ttl in {0/{(b) Evaluate sample}, 1/{(c) Tilt}, 2/{(d) Draw}} {
  \pgfmathsetmacro{\px}{\colx + \col*(\panelside+\gap)}
  \node[ptitle] at (\px+0.5*\panelside,\rowtop+\panelside) {\ttl};
  \draw[arr] (\px+0.5*\panelside, \rowtop-0.07) -- node[right, font=\figfont\footnotesize, inner sep=1pt] {$G_\theta$} (\px+0.5*\panelside, \rowbot+\panelside+0.07);
}

\begin{scope}[shift={(\colx,\rowtop)}]
  \clip (0,0) rectangle (\panelside,\panelside);
  \expandafter\priorlatent\expandafter{\densstyle}
  \draw[arr, black!60] (1.930,0.130) -- node[midway, above left, inner sep=1pt, font=\figfont\footnotesize] {$Q$} (2.348,0.268);
  \foreach \x/\y/\c in \pilotlatentpts { \path[fill=costhigh!\c!costlow, medge] (\x,\y) circle (1.4pt); }
  \path[panel] (0,0) rectangle (\panelside,\panelside);
\end{scope}
\begin{scope}[shift={(\colx,\rowbot)}]
  \clip (0,0) rectangle (\panelside,\panelside);
  \begin{scope}[yshift=\scenshift cm]
  \expandafter\priorscen\expandafter{\densstyle}
  \foreach \x/\y in \recordpts { \fill[black!50] (\x,\y) circle (0.9pt); }
  \foreach \x/\y/\c in \pilotscenpts { \path[fill=costhigh!\c!costlow, medge] (\x,\y) circle (1.25pt); }
  \end{scope}
  \draw[arr, black!60] (1.800,0.160) -- node[midway, above left, inner sep=1pt, font=\figfont\footnotesize] {$Q$} (2.152,0.424);
  \path[panel] (0,0) rectangle (\panelside,\panelside);
\end{scope}

\pgfmathsetmacro{\pxc}{\colx + \panelside + \gap}
\begin{scope}[shift={(\pxc,\rowtop)}]
  \clip (0,0) rectangle (\panelside,\panelside);
  \expandafter\priorlatent\expandafter{\densstyle}
  \expandafter\proplatent\expandafter{\propstyle}
  \foreach \x/\y/\r in \tiltlatentpts { \path[fill=pilotcol, medge] (\x,\y) circle (\r pt); }
  \path[panel] (0,0) rectangle (\panelside,\panelside);
\end{scope}
\begin{scope}[shift={(\pxc,\rowbot)}]
  \clip (0,0) rectangle (\panelside,\panelside);
  \begin{scope}[yshift=\scenshift cm]
  \expandafter\priorscen\expandafter{\densstyle}
  \expandafter\propscen\expandafter{\propstyle}
  \foreach \x/\y in \recordpts { \fill[black!50] (\x,\y) circle (0.9pt); }
  \foreach \x/\y/\r in \tiltscenpts { \path[fill=pilotcol, medge] (\x,\y) circle (0.85*\r pt); }
  \end{scope}
  \path[panel] (0,0) rectangle (\panelside,\panelside);
\end{scope}

\pgfmathsetmacro{\pxd}{\colx + 2*(\panelside + \gap)}
\begin{scope}[shift={(\pxd,\rowtop)}]
  \clip (0,0) rectangle (\panelside,\panelside);
  \expandafter\priorlatent\expandafter{\densstyle}
  \proplatent{draw=propcol!60, line width=0.4pt}
  \foreach \x/\y/\r in \sellatentpts { \fill[pilotcol] (\x,\y) circle (1.0pt); \draw[drawcol, line width=0.6pt] (\x,\y) circle (\r pt); }
  \foreach \x/\y/\r [count=\k] in \drawlatentpts { \ifnum\k>\figndraw\relax\else\path[fill=drawcol, medge] (\x,\y) circle (\r pt);\fi }
  \path[panel] (0,0) rectangle (\panelside,\panelside);
\end{scope}
\begin{scope}[shift={(\pxd,\rowbot)}]
  \clip (0,0) rectangle (\panelside,\panelside);
  \begin{scope}[yshift=\scenshift cm]
  \expandafter\priorscen\expandafter{\densstyle}
  \foreach \x/\y in \recordpts { \fill[black!50] (\x,\y) circle (0.9pt); }
  \propscen{draw=propcol!60, line width=0.4pt}
  \foreach \x/\y/\r in \selscenpts { \fill[pilotcol] (\x,\y) circle (0.9pt); \draw[drawcol, line width=0.6pt] (\x,\y) circle (0.85*\r pt); }
  \foreach \x/\y/\r [count=\k] in \drawscenpts { \ifnum\k>\figndraw\relax\else\path[fill=drawcol, medge] (\x,\y) circle (0.85*\r pt);\fi }
  \draw[arr, black!55] \xgradA -- \xgradB;
  \draw[arr, black!35, densely dotted] \xgradA -- \xgradC;
  \expandafter\path\expandafter[\propoutline, propcol!75, densely dotted] plot[smooth cycle] coordinates {\propimgtwo};
  \end{scope}
  \path[panel] (0,0) rectangle (\panelside,\panelside);
\end{scope}

\node[anchor=south, rotate=-90, font=\figfont\footnotesize, inner sep=1pt] at (\colx+3*\panelside+2*\gap+0.06, \rowtop+0.5*\panelside) {Latent space $z$};
\node[anchor=south, rotate=-90, font=\figfont\footnotesize, inner sep=1pt] at (\colx+3*\panelside+2*\gap+0.06, \rowbot+0.5*\panelside) {Scenario space $\xi$};
\end{tikzpicture}


==> figures/fig1_data.tex <==
% generated by fig1_gen.py -- do not edit by hand
\providecommand{\panelside}{2.45}%
\providecommand{\priorlatent}[1]{%
  \path[#1] plot[smooth cycle] coordinates {(1.164,0.285) (1.194,0.284) (1.225,0.283) (1.256,0.284) (1.286,0.285) (1.307,0.287) (1.337,0.290) (1.368,0.294) (1.388,0.297) (1.419,0.303) (1.439,0.308) (1.470,0.316) (1.490,0.321) (1.511,0.328) (1.539,0.337) (1.562,0.345) (1.582,0.353) (1.603,0.362) (1.623,0.371) (1.644,0.381) (1.664,0.392) (1.684,0.403) (1.705,0.414) (1.725,0.427) (1.744,0.439) (1.759,0.449) (1.776,0.461) (1.797,0.476) (1.814,0.490) (1.827,0.501) (1.848,0.518) (1.862,0.531) (1.878,0.547) (1.893,0.561) (1.909,0.577) (1.923,0.592) (1.940,0.611) (1.950,0.624) (1.966,0.643) (1.980,0.662) (1.991,0.676) (2.003,0.694) (2.017,0.715) (2.029,0.735) (2.041,0.755) (2.052,0.774) (2.062,0.793) (2.072,0.814) (2.083,0.835) (2.092,0.858) (2.101,0.878) (2.108,0.898) (2.116,0.919) (2.123,0.942) (2.132,0.970) (2.137,0.990) (2.144,1.018) (2.149,1.041) (2.154,1.070) (2.158,1.092) (2.161,1.123) (2.164,1.154) (2.166,1.174) (2.167,1.205) (2.167,1.235) (2.166,1.266) (2.164,1.296) (2.162,1.317) (2.159,1.348) (2.154,1.378) (2.151,1.399) (2.144,1.429) (2.140,1.450) (2.134,1.473) (2.126,1.501) (2.119,1.521) (2.112,1.541) (2.103,1.566) (2.093,1.591) (2.083,1.613) (2.074,1.633) (2.064,1.654) (2.053,1.674) (2.042,1.694) (2.031,1.712) (2.021,1.728) (2.010,1.746) (1.996,1.766) (1.981,1.786) (1.970,1.801) (1.958,1.817) (1.941,1.838) (1.929,1.850) (1.913,1.868) (1.899,1.883) (1.883,1.899) (1.868,1.913) (1.850,1.929) (1.838,1.941) (1.817,1.958) (1.801,1.970) (1.786,1.981) (1.766,1.996) (1.746,2.010) (1.728,2.021) (1.712,2.031) (1.694,2.042) (1.674,2.053) (1.654,2.064) (1.633,2.074) (1.613,2.083) (1.591,2.093) (1.566,2.103) (1.541,2.112) (1.521,2.119) (1.501,2.126) (1.473,2.134) (1.450,2.140) (1.429,2.144) (1.399,2.151) (1.378,2.154) (1.348,2.159) (1.317,2.162) (1.296,2.164) (1.266,2.166) (1.235,2.167) (1.205,2.167) (1.174,2.166) (1.154,2.164) (1.123,2.161) (1.092,2.158) (1.070,2.154) (1.041,2.149) (1.018,2.144) (0.990,2.137) (0.970,2.132) (0.942,2.123) (0.919,2.116) (0.898,2.108) (0.878,2.101) (0.858,2.092) (0.835,2.083) (0.814,2.072) (0.793,2.062) (0.774,2.052) (0.755,2.041) (0.735,2.029) (0.715,2.017) (0.694,2.003) (0.676,1.991) (0.662,1.980) (0.643,1.966) (0.624,1.950) (0.611,1.940) (0.592,1.923) (0.577,1.909) (0.561,1.893) (0.547,1.878) (0.531,1.862) (0.518,1.848) (0.501,1.827) (0.490,1.814) (0.476,1.797) (0.461,1.776) (0.449,1.759) (0.439,1.744) (0.427,1.725) (0.414,1.705) (0.403,1.684) (0.392,1.664) (0.381,1.644) (0.371,1.623) (0.362,1.603) (0.353,1.582) (0.345,1.562) (0.337,1.539) (0.328,1.511) (0.321,1.490) (0.316,1.470) (0.308,1.439) (0.303,1.419) (0.297,1.388) (0.294,1.368) (0.290,1.337) (0.287,1.307) (0.285,1.286) (0.284,1.256) (0.283,1.225) (0.284,1.194) (0.285,1.164) (0.287,1.143) (0.290,1.113) (0.294,1.082) (0.297,1.062) (0.303,1.031) (0.308,1.011) (0.316,0.980) (0.321,0.960) (0.328,0.939) (0.337,0.911) (0.345,0.888) (0.353,0.868) (0.362,0.847) (0.371,0.827) (0.381,0.806) (0.392,0.786) (0.403,0.766) (0.414,0.745) (0.427,0.725) (0.439,0.706) (0.449,0.691) (0.461,0.674) (0.476,0.653) (0.490,0.636) (0.501,0.623) (0.518,0.602) (0.531,0.588) (0.547,0.572) (0.561,0.557) (0.577,0.541) (0.592,0.527) (0.611,0.510) (0.624,0.500) (0.643,0.484) (0.662,0.470) (0.676,0.459) (0.694,0.447) (0.715,0.433) (0.735,0.421) (0.755,0.409) (0.774,0.398) (0.793,0.388) (0.814,0.378) (0.835,0.368) (0.858,0.358) (0.878,0.349) (0.898,0.342) (0.919,0.334) (0.942,0.327) (0.970,0.318) (0.990,0.313) (1.018,0.306) (1.041,0.301) (1.070,0.296) (1.092,0.292) (1.123,0.289) (1.154,0.286)};%
  \path[#1] plot[smooth cycle] coordinates {(1.113,0.469) (1.143,0.465) (1.174,0.462) (1.205,0.461) (1.235,0.461) (1.266,0.462) (1.296,0.464) (1.327,0.467) (1.348,0.470) (1.378,0.476) (1.399,0.481) (1.429,0.488) (1.450,0.494) (1.470,0.501) (1.496,0.510) (1.521,0.520) (1.541,0.529) (1.562,0.539) (1.582,0.549) (1.603,0.560) (1.622,0.572) (1.638,0.582) (1.654,0.592) (1.674,0.606) (1.695,0.622) (1.709,0.633) (1.725,0.647) (1.744,0.664) (1.756,0.675) (1.775,0.694) (1.786,0.706) (1.803,0.725) (1.817,0.741) (1.828,0.755) (1.844,0.776) (1.858,0.796) (1.868,0.812) (1.878,0.828) (1.890,0.847) (1.901,0.868) (1.911,0.888) (1.921,0.909) (1.930,0.929) (1.940,0.954) (1.949,0.980) (1.956,1.000) (1.962,1.021) (1.969,1.051) (1.974,1.072) (1.980,1.103) (1.983,1.123) (1.986,1.154) (1.988,1.184) (1.989,1.215) (1.989,1.245) (1.988,1.276) (1.985,1.307) (1.981,1.337) (1.978,1.358) (1.972,1.388) (1.967,1.409) (1.960,1.435) (1.953,1.460) (1.946,1.480) (1.938,1.501) (1.929,1.522) (1.919,1.545) (1.909,1.566) (1.899,1.586) (1.889,1.605) (1.878,1.623) (1.865,1.644) (1.851,1.664) (1.838,1.682) (1.827,1.696) (1.812,1.715) (1.797,1.732) (1.785,1.746) (1.766,1.765) (1.755,1.776) (1.735,1.794) (1.721,1.807) (1.705,1.820) (1.684,1.836) (1.668,1.848) (1.654,1.858) (1.633,1.871) (1.613,1.884) (1.593,1.895) (1.572,1.906) (1.552,1.916) (1.531,1.925) (1.511,1.934) (1.490,1.942) (1.468,1.950) (1.439,1.959) (1.419,1.964) (1.395,1.970) (1.368,1.976) (1.342,1.980) (1.317,1.984) (1.286,1.987) (1.256,1.989) (1.225,1.989) (1.194,1.989) (1.164,1.987) (1.133,1.984) (1.108,1.980) (1.082,1.976) (1.055,1.970) (1.031,1.964) (1.011,1.959) (0.982,1.950) (0.960,1.942) (0.939,1.934) (0.919,1.925) (0.898,1.916) (0.878,1.906) (0.858,1.895) (0.837,1.884) (0.817,1.871) (0.796,1.858) (0.782,1.848) (0.766,1.836) (0.745,1.820) (0.729,1.807) (0.715,1.794) (0.695,1.776) (0.684,1.765) (0.665,1.746) (0.653,1.732) (0.638,1.715) (0.623,1.696) (0.613,1.682) (0.599,1.664) (0.585,1.644) (0.572,1.623) (0.561,1.605) (0.551,1.586) (0.541,1.566) (0.531,1.545) (0.521,1.522) (0.512,1.501) (0.504,1.480) (0.497,1.460) (0.490,1.435) (0.483,1.409) (0.478,1.388) (0.472,1.358) (0.469,1.337) (0.465,1.307) (0.462,1.276) (0.461,1.245) (0.461,1.215) (0.462,1.184) (0.464,1.154) (0.467,1.123) (0.470,1.103) (0.476,1.072) (0.481,1.051) (0.488,1.021) (0.494,1.000) (0.501,0.980) (0.510,0.954) (0.520,0.929) (0.529,0.909) (0.539,0.888) (0.549,0.868) (0.560,0.847) (0.572,0.828) (0.582,0.812) (0.592,0.796) (0.606,0.776) (0.622,0.755) (0.633,0.741) (0.647,0.725) (0.664,0.706) (0.675,0.694) (0.694,0.675) (0.706,0.664) (0.725,0.647) (0.741,0.633) (0.755,0.622) (0.776,0.606) (0.796,0.592) (0.812,0.582) (0.828,0.572) (0.847,0.560) (0.868,0.549) (0.888,0.539) (0.909,0.529) (0.929,0.520) (0.954,0.510) (0.980,0.501) (1.000,0.494) (1.021,0.488) (1.051,0.481) (1.072,0.476) (1.103,0.470)};%
  \path[#1] plot[smooth cycle] coordinates {(1.215,0.633) (1.240,0.633) (1.266,0.634) (1.296,0.637) (1.327,0.642) (1.348,0.645) (1.378,0.653) (1.399,0.659) (1.419,0.665) (1.442,0.674) (1.466,0.684) (1.488,0.694) (1.507,0.704) (1.525,0.715) (1.542,0.725) (1.562,0.738) (1.582,0.753) (1.599,0.766) (1.613,0.777) (1.633,0.796) (1.644,0.806) (1.664,0.827) (1.674,0.839) (1.690,0.858) (1.705,0.878) (1.715,0.892) (1.726,0.909) (1.738,0.929) (1.749,0.949) (1.760,0.970) (1.769,0.990) (1.777,1.011) (1.786,1.036) (1.794,1.062) (1.800,1.082) (1.807,1.113) (1.810,1.133) (1.814,1.164) (1.817,1.194) (1.817,1.215) (1.817,1.240) (1.816,1.266) (1.813,1.296) (1.808,1.327) (1.805,1.348) (1.797,1.378) (1.791,1.399) (1.785,1.419) (1.776,1.442) (1.766,1.466) (1.756,1.488) (1.746,1.507) (1.735,1.525) (1.725,1.542) (1.712,1.562) (1.697,1.582) (1.684,1.599) (1.673,1.613) (1.654,1.633) (1.644,1.644) (1.623,1.664) (1.611,1.674) (1.593,1.690) (1.572,1.705) (1.558,1.715) (1.541,1.726) (1.521,1.738) (1.501,1.749) (1.480,1.760) (1.460,1.769) (1.439,1.777) (1.414,1.786) (1.388,1.794) (1.368,1.800) (1.337,1.807) (1.317,1.810) (1.286,1.814) (1.256,1.817) (1.235,1.817) (1.210,1.817) (1.184,1.816) (1.154,1.813) (1.123,1.808) (1.103,1.805) (1.072,1.797) (1.051,1.791) (1.031,1.785) (1.008,1.776) (0.984,1.766) (0.962,1.756) (0.943,1.746) (0.925,1.735) (0.908,1.725) (0.888,1.712) (0.868,1.697) (0.851,1.684) (0.837,1.673) (0.817,1.654) (0.806,1.644) (0.786,1.623) (0.776,1.611) (0.760,1.593) (0.745,1.572) (0.735,1.558) (0.724,1.541) (0.712,1.521) (0.701,1.501) (0.690,1.480) (0.681,1.460) (0.673,1.439) (0.664,1.414) (0.656,1.388) (0.650,1.368) (0.643,1.337) (0.640,1.317) (0.636,1.286) (0.633,1.256) (0.633,1.235) (0.633,1.210) (0.634,1.184) (0.637,1.154) (0.642,1.123) (0.645,1.103) (0.653,1.072) (0.659,1.051) (0.665,1.031) (0.674,1.008) (0.684,0.984) (0.694,0.962) (0.704,0.943) (0.715,0.925) (0.725,0.908) (0.738,0.888) (0.753,0.868) (0.766,0.851) (0.777,0.837) (0.796,0.817) (0.806,0.806) (0.827,0.786) (0.839,0.776) (0.858,0.760) (0.878,0.745) (0.892,0.735) (0.909,0.724) (0.929,0.712) (0.949,0.701) (0.970,0.690) (0.990,0.681) (1.011,0.673) (1.036,0.664) (1.062,0.656) (1.082,0.650) (1.113,0.643) (1.133,0.640) (1.164,0.636) (1.194,0.633) (1.215,0.633)};%
  \path[#1] plot[smooth cycle] coordinates {(1.164,0.805) (1.194,0.802) (1.225,0.800) (1.256,0.802) (1.286,0.805) (1.307,0.808) (1.337,0.816) (1.358,0.822) (1.378,0.829) (1.399,0.838) (1.419,0.847) (1.439,0.859) (1.460,0.871) (1.480,0.886) (1.496,0.898) (1.511,0.911) (1.529,0.929) (1.541,0.942) (1.556,0.960) (1.572,0.980) (1.582,0.996) (1.593,1.013) (1.603,1.031) (1.613,1.053) (1.623,1.078) (1.631,1.103) (1.637,1.123) (1.643,1.154) (1.646,1.174) (1.649,1.205) (1.649,1.235) (1.648,1.266) (1.644,1.296) (1.639,1.317) (1.633,1.341) (1.625,1.368) (1.617,1.388) (1.608,1.409) (1.597,1.429) (1.585,1.450) (1.572,1.469) (1.562,1.483) (1.548,1.501) (1.531,1.519) (1.519,1.531) (1.501,1.548) (1.483,1.562) (1.469,1.572) (1.450,1.585) (1.429,1.597) (1.409,1.608) (1.388,1.617) (1.368,1.625) (1.341,1.633) (1.317,1.639) (1.296,1.644) (1.266,1.648) (1.235,1.649) (1.205,1.649) (1.174,1.646) (1.154,1.643) (1.123,1.637) (1.103,1.631) (1.078,1.623) (1.053,1.613) (1.031,1.603) (1.013,1.593) (0.996,1.582) (0.980,1.572) (0.960,1.556) (0.942,1.541) (0.929,1.529) (0.911,1.511) (0.898,1.496) (0.886,1.480) (0.871,1.460) (0.859,1.439) (0.847,1.419) (0.838,1.399) (0.829,1.378) (0.822,1.358) (0.816,1.337) (0.808,1.307) (0.805,1.286) (0.802,1.256) (0.800,1.225) (0.802,1.194) (0.805,1.164) (0.808,1.143) (0.816,1.113) (0.822,1.092) (0.829,1.072) (0.838,1.051) (0.847,1.031) (0.859,1.011) (0.871,0.990) (0.886,0.970) (0.898,0.954) (0.911,0.939) (0.929,0.921) (0.942,0.909) (0.960,0.894) (0.980,0.878) (0.996,0.868) (1.013,0.858) (1.031,0.847) (1.053,0.837) (1.078,0.827) (1.103,0.819) (1.123,0.813) (1.154,0.807)};%
  \path[#1] plot[smooth cycle] coordinates {(1.194,0.979) (1.225,0.977) (1.256,0.979) (1.276,0.982) (1.305,0.990) (1.327,0.999) (1.348,1.009) (1.366,1.021) (1.379,1.031) (1.399,1.048) (1.412,1.062) (1.428,1.082) (1.439,1.100) (1.450,1.120) (1.459,1.143) (1.465,1.164) (1.470,1.187) (1.473,1.215) (1.472,1.245) (1.470,1.266) (1.462,1.296) (1.455,1.317) (1.446,1.337) (1.434,1.358) (1.420,1.378) (1.409,1.391) (1.391,1.409) (1.378,1.420) (1.358,1.434) (1.337,1.446) (1.317,1.455) (1.296,1.462) (1.266,1.470) (1.245,1.472) (1.215,1.473) (1.187,1.470) (1.164,1.465) (1.143,1.459) (1.120,1.450) (1.100,1.439) (1.082,1.428) (1.062,1.412) (1.048,1.399) (1.031,1.379) (1.021,1.366) (1.009,1.348) (0.999,1.327) (0.990,1.305) (0.982,1.276) (0.979,1.256) (0.977,1.225) (0.979,1.194) (0.982,1.174) (0.990,1.145) (0.999,1.123) (1.009,1.103) (1.021,1.084) (1.031,1.071) (1.048,1.051) (1.062,1.038) (1.082,1.022) (1.100,1.011) (1.120,1.000) (1.143,0.991) (1.164,0.985) (1.187,0.980)};%
}%
\providecommand{\priorscen}[1]{%
  \path[#1] plot[smooth cycle] coordinates {(1.169,0.311) (1.197,0.309) (1.225,0.308) (1.253,0.309) (1.281,0.311) (1.300,0.314) (1.329,0.320) (1.357,0.327) (1.376,0.333) (1.404,0.344) (1.423,0.352) (1.451,0.365) (1.470,0.375) (1.489,0.386) (1.514,0.402) (1.536,0.416) (1.554,0.430) (1.573,0.444) (1.592,0.460) (1.611,0.476) (1.630,0.493) (1.649,0.511) (1.667,0.530) (1.686,0.550) (1.703,0.568) (1.717,0.584) (1.733,0.603) (1.752,0.626) (1.768,0.646) (1.780,0.662) (1.799,0.688) (1.812,0.706) (1.827,0.728) (1.841,0.748) (1.856,0.770) (1.868,0.790) (1.884,0.815) (1.893,0.831) (1.908,0.856) (1.922,0.880) (1.931,0.897) (1.942,0.919) (1.955,0.942) (1.967,0.966) (1.978,0.988) (1.987,1.008) (1.997,1.029) (2.006,1.050) (2.016,1.071) (2.025,1.093) (2.032,1.112) (2.040,1.130) (2.046,1.148) (2.053,1.167) (2.061,1.190) (2.066,1.205) (2.072,1.225) (2.077,1.242) (2.082,1.260) (2.085,1.274) (2.088,1.292) (2.091,1.308) (2.092,1.319) (2.093,1.333) (2.093,1.345) (2.093,1.357) (2.091,1.367) (2.089,1.373) (2.086,1.380) (2.082,1.386) (2.079,1.390) (2.073,1.394) (2.068,1.396) (2.063,1.397) (2.055,1.398) (2.050,1.398) (2.043,1.397) (2.034,1.395) (2.025,1.392) (2.016,1.389) (2.008,1.386) (1.998,1.381) (1.988,1.377) (1.978,1.371) (1.969,1.366) (1.959,1.361) (1.949,1.355) (1.936,1.348) (1.922,1.339) (1.912,1.333) (1.900,1.326) (1.885,1.316) (1.874,1.310) (1.860,1.301) (1.846,1.292) (1.832,1.284) (1.818,1.275) (1.802,1.265) (1.790,1.258) (1.771,1.247) (1.756,1.238) (1.743,1.231) (1.724,1.220) (1.705,1.210) (1.689,1.202) (1.674,1.194) (1.658,1.186) (1.639,1.177) (1.620,1.168) (1.602,1.160) (1.583,1.152) (1.563,1.144) (1.540,1.135) (1.517,1.127) (1.498,1.120) (1.479,1.115) (1.454,1.107) (1.432,1.102) (1.413,1.097) (1.385,1.091) (1.366,1.088) (1.338,1.083) (1.310,1.080) (1.291,1.078) (1.263,1.077) (1.234,1.076) (1.206,1.076) (1.178,1.077) (1.159,1.078) (1.131,1.081) (1.103,1.085) (1.082,1.088) (1.056,1.093) (1.034,1.098) (1.009,1.104) (0.990,1.109) (0.964,1.117) (0.943,1.124) (0.924,1.130) (0.905,1.137) (0.886,1.144) (0.866,1.152) (0.846,1.161) (0.827,1.169) (0.809,1.178) (0.792,1.186) (0.773,1.195) (0.754,1.205) (0.736,1.215) (0.719,1.224) (0.706,1.231) (0.688,1.242) (0.670,1.252) (0.659,1.259) (0.641,1.269) (0.628,1.278) (0.613,1.287) (0.599,1.295) (0.585,1.304) (0.573,1.311) (0.557,1.321) (0.547,1.327) (0.535,1.335) (0.521,1.344) (0.510,1.350) (0.500,1.356) (0.489,1.362) (0.478,1.368) (0.467,1.374) (0.457,1.379) (0.447,1.384) (0.438,1.388) (0.429,1.391) (0.421,1.393) (0.414,1.396) (0.406,1.397) (0.397,1.398) (0.392,1.398) (0.386,1.397) (0.379,1.395) (0.375,1.393) (0.370,1.388) (0.367,1.385) (0.363,1.378) (0.360,1.370) (0.358,1.363) (0.357,1.353) (0.356,1.341) (0.357,1.328) (0.358,1.314) (0.360,1.303) (0.363,1.286) (0.367,1.268) (0.370,1.255) (0.375,1.235) (0.379,1.220) (0.386,1.197) (0.392,1.182) (0.397,1.165) (0.406,1.141) (0.414,1.121) (0.421,1.102) (0.429,1.083) (0.438,1.063) (0.447,1.042) (0.457,1.021) (0.467,1.000) (0.478,0.977) (0.489,0.954) (0.500,0.933) (0.510,0.915) (0.521,0.894) (0.535,0.869) (0.547,0.847) (0.557,0.830) (0.573,0.804) (0.585,0.785) (0.599,0.762) (0.613,0.742) (0.628,0.720) (0.641,0.701) (0.659,0.676) (0.670,0.661) (0.688,0.638) (0.706,0.616) (0.719,0.600) (0.736,0.581) (0.754,0.560) (0.773,0.540) (0.792,0.520) (0.809,0.504) (0.827,0.487) (0.846,0.470) (0.866,0.453) (0.886,0.437) (0.905,0.423) (0.924,0.410) (0.943,0.397) (0.964,0.384) (0.990,0.370) (1.009,0.360) (1.034,0.349) (1.056,0.340) (1.082,0.331) (1.103,0.325) (1.131,0.318) (1.159,0.313)};%
  \path[#1] plot[smooth cycle] coordinates {(1.121,0.393) (1.150,0.387) (1.178,0.383) (1.206,0.381) (1.234,0.380) (1.263,0.382) (1.291,0.385) (1.319,0.391) (1.338,0.395) (1.366,0.404) (1.385,0.410) (1.413,0.422) (1.432,0.431) (1.451,0.441) (1.475,0.454) (1.498,0.469) (1.517,0.481) (1.536,0.495) (1.554,0.510) (1.573,0.525) (1.591,0.541) (1.606,0.555) (1.620,0.568) (1.639,0.587) (1.658,0.607) (1.671,0.622) (1.686,0.639) (1.703,0.660) (1.714,0.674) (1.732,0.697) (1.743,0.711) (1.758,0.732) (1.771,0.751) (1.781,0.767) (1.795,0.789) (1.809,0.810) (1.818,0.826) (1.827,0.842) (1.838,0.861) (1.848,0.880) (1.858,0.899) (1.867,0.917) (1.875,0.935) (1.884,0.955) (1.893,0.976) (1.899,0.991) (1.904,1.006) (1.911,1.027) (1.916,1.040) (1.921,1.059) (1.924,1.070) (1.927,1.087) (1.929,1.102) (1.930,1.115) (1.930,1.128) (1.928,1.139) (1.926,1.148) (1.922,1.156) (1.919,1.161) (1.914,1.167) (1.909,1.170) (1.903,1.173) (1.896,1.175) (1.889,1.176) (1.882,1.176) (1.874,1.176) (1.865,1.175) (1.856,1.173) (1.846,1.171) (1.837,1.169) (1.827,1.166) (1.815,1.162) (1.802,1.157) (1.790,1.153) (1.780,1.149) (1.766,1.144) (1.752,1.138) (1.741,1.133) (1.724,1.126) (1.713,1.122) (1.696,1.114) (1.682,1.109) (1.667,1.103) (1.649,1.095) (1.634,1.090) (1.620,1.084) (1.602,1.077) (1.583,1.070) (1.564,1.064) (1.545,1.058) (1.526,1.052) (1.507,1.046) (1.489,1.041) (1.470,1.036) (1.449,1.030) (1.423,1.025) (1.404,1.021) (1.382,1.017) (1.357,1.013) (1.333,1.010) (1.310,1.007) (1.281,1.005) (1.253,1.004) (1.225,1.003) (1.197,1.004) (1.169,1.005) (1.140,1.007) (1.117,1.010) (1.093,1.013) (1.068,1.017) (1.046,1.021) (1.027,1.025) (1.001,1.030) (0.980,1.036) (0.961,1.041) (0.943,1.046) (0.924,1.052) (0.905,1.058) (0.886,1.064) (0.867,1.070) (0.848,1.077) (0.830,1.084) (0.816,1.090) (0.801,1.095) (0.783,1.103) (0.768,1.109) (0.754,1.114) (0.737,1.122) (0.726,1.126) (0.709,1.133) (0.698,1.138) (0.684,1.144) (0.670,1.149) (0.660,1.153) (0.648,1.157) (0.635,1.162) (0.623,1.166) (0.613,1.169) (0.604,1.171) (0.594,1.173) (0.585,1.175) (0.576,1.176) (0.568,1.176) (0.561,1.176) (0.554,1.175) (0.547,1.173) (0.541,1.170) (0.536,1.167) (0.531,1.161) (0.528,1.156) (0.524,1.148) (0.522,1.139) (0.520,1.128) (0.520,1.115) (0.521,1.102) (0.523,1.087) (0.526,1.070) (0.529,1.059) (0.534,1.040) (0.539,1.027) (0.546,1.006) (0.551,0.991) (0.557,0.976) (0.566,0.955) (0.575,0.935) (0.583,0.917) (0.592,0.899) (0.602,0.880) (0.612,0.861) (0.623,0.842) (0.632,0.826) (0.641,0.810) (0.655,0.789) (0.669,0.767) (0.679,0.751) (0.692,0.732) (0.707,0.711) (0.718,0.697) (0.736,0.674) (0.747,0.660) (0.764,0.639) (0.779,0.622) (0.792,0.607) (0.811,0.587) (0.830,0.568) (0.844,0.555) (0.859,0.541) (0.877,0.525) (0.896,0.510) (0.914,0.495) (0.933,0.481) (0.952,0.469) (0.975,0.454) (0.999,0.441) (1.018,0.431) (1.037,0.422) (1.065,0.410) (1.084,0.404) (1.112,0.395)};%
  \path[#1] plot[smooth cycle] coordinates {(1.216,0.450) (1.239,0.451) (1.263,0.452) (1.291,0.456) (1.319,0.462) (1.338,0.467) (1.366,0.476) (1.385,0.483) (1.404,0.491) (1.425,0.501) (1.447,0.514) (1.467,0.526) (1.485,0.538) (1.502,0.550) (1.517,0.562) (1.536,0.576) (1.554,0.593) (1.570,0.607) (1.583,0.619) (1.602,0.639) (1.611,0.650) (1.629,0.670) (1.639,0.682) (1.653,0.700) (1.667,0.719) (1.677,0.732) (1.687,0.746) (1.698,0.764) (1.708,0.781) (1.718,0.797) (1.726,0.813) (1.734,0.828) (1.743,0.846) (1.750,0.863) (1.755,0.875) (1.761,0.894) (1.765,0.905) (1.768,0.921) (1.770,0.935) (1.771,0.944) (1.771,0.955) (1.770,0.964) (1.767,0.974) (1.763,0.983) (1.759,0.988) (1.753,0.994) (1.747,0.997) (1.741,1.000) (1.733,1.003) (1.724,1.004) (1.714,1.005) (1.705,1.005) (1.696,1.005) (1.686,1.004) (1.674,1.003) (1.661,1.001) (1.649,0.999) (1.638,0.997) (1.621,0.993) (1.611,0.991) (1.592,0.987) (1.581,0.984) (1.564,0.980) (1.545,0.976) (1.532,0.973) (1.517,0.969) (1.498,0.965) (1.479,0.961) (1.460,0.957) (1.441,0.954) (1.423,0.950) (1.399,0.947) (1.376,0.943) (1.357,0.941) (1.329,0.938) (1.310,0.936) (1.281,0.935) (1.253,0.934) (1.234,0.933) (1.211,0.933) (1.187,0.934) (1.159,0.935) (1.131,0.937) (1.112,0.939) (1.084,0.942) (1.065,0.945) (1.046,0.947) (1.025,0.951) (1.003,0.955) (0.983,0.959) (0.965,0.962) (0.948,0.966) (0.933,0.969) (0.914,0.973) (0.896,0.978) (0.880,0.981) (0.867,0.984) (0.848,0.989) (0.839,0.991) (0.821,0.995) (0.811,0.997) (0.797,1.000) (0.783,1.002) (0.773,1.003) (0.763,1.004) (0.752,1.005) (0.742,1.005) (0.732,1.005) (0.724,1.004) (0.716,1.002) (0.707,0.999) (0.700,0.996) (0.695,0.992) (0.689,0.985) (0.685,0.980) (0.682,0.971) (0.680,0.960) (0.679,0.953) (0.679,0.942) (0.680,0.931) (0.683,0.916) (0.687,0.899) (0.691,0.888) (0.697,0.869) (0.703,0.856) (0.709,0.842) (0.717,0.826) (0.726,0.808) (0.736,0.791) (0.745,0.775) (0.754,0.760) (0.764,0.746) (0.776,0.728) (0.789,0.710) (0.801,0.694) (0.812,0.680) (0.829,0.660) (0.839,0.649) (0.858,0.629) (0.869,0.618) (0.886,0.601) (0.905,0.584) (0.918,0.573) (0.933,0.561) (0.952,0.547) (0.971,0.534) (0.990,0.522) (1.009,0.510) (1.027,0.500) (1.051,0.489) (1.074,0.479) (1.093,0.472) (1.121,0.464) (1.140,0.459) (1.169,0.454) (1.197,0.451) (1.216,0.450)};%
  \path[#1] plot[smooth cycle] coordinates {(1.169,0.523) (1.197,0.520) (1.225,0.519) (1.253,0.520) (1.281,0.523) (1.300,0.527) (1.329,0.534) (1.347,0.540) (1.366,0.548) (1.385,0.556) (1.404,0.565) (1.423,0.576) (1.441,0.588) (1.460,0.601) (1.475,0.612) (1.489,0.624) (1.506,0.639) (1.517,0.650) (1.530,0.664) (1.545,0.680) (1.554,0.692) (1.564,0.704) (1.573,0.717) (1.583,0.732) (1.592,0.748) (1.600,0.763) (1.605,0.774) (1.611,0.791) (1.614,0.801) (1.616,0.815) (1.616,0.828) (1.615,0.839) (1.611,0.849) (1.607,0.855) (1.602,0.861) (1.594,0.867) (1.586,0.871) (1.578,0.874) (1.568,0.876) (1.557,0.878) (1.545,0.880) (1.536,0.880) (1.523,0.880) (1.507,0.880) (1.496,0.880) (1.479,0.879) (1.463,0.878) (1.450,0.877) (1.432,0.876) (1.413,0.874) (1.394,0.872) (1.376,0.871) (1.357,0.870) (1.332,0.868) (1.310,0.867) (1.290,0.866) (1.263,0.865) (1.234,0.865) (1.206,0.865) (1.178,0.865) (1.159,0.866) (1.131,0.867) (1.112,0.868) (1.089,0.870) (1.066,0.872) (1.046,0.873) (1.029,0.875) (1.014,0.876) (0.999,0.877) (0.980,0.878) (0.964,0.879) (0.952,0.880) (0.936,0.880) (0.924,0.880) (0.912,0.880) (0.899,0.879) (0.887,0.877) (0.877,0.875) (0.868,0.872) (0.860,0.869) (0.853,0.865) (0.848,0.860) (0.841,0.852) (0.838,0.846) (0.835,0.836) (0.834,0.824) (0.835,0.811) (0.838,0.796) (0.841,0.786) (0.848,0.769) (0.853,0.757) (0.860,0.744) (0.868,0.731) (0.877,0.717) (0.887,0.703) (0.899,0.688) (0.912,0.672) (0.924,0.659) (0.936,0.647) (0.952,0.632) (0.964,0.621) (0.980,0.608) (0.999,0.594) (1.014,0.585) (1.029,0.575) (1.046,0.565) (1.066,0.555) (1.089,0.545) (1.112,0.537) (1.131,0.531) (1.159,0.525)};%
  \path[#1] plot[smooth cycle] coordinates {(1.197,0.592) (1.225,0.591) (1.253,0.592) (1.272,0.595) (1.299,0.601) (1.319,0.607) (1.338,0.615) (1.355,0.623) (1.367,0.630) (1.385,0.642) (1.397,0.651) (1.412,0.664) (1.423,0.675) (1.432,0.686) (1.441,0.699) (1.447,0.709) (1.451,0.720) (1.453,0.733) (1.453,0.745) (1.451,0.752) (1.444,0.762) (1.437,0.768) (1.429,0.773) (1.418,0.778) (1.405,0.782) (1.394,0.784) (1.379,0.787) (1.366,0.788) (1.347,0.790) (1.329,0.791) (1.310,0.792) (1.291,0.792) (1.263,0.793) (1.244,0.793) (1.216,0.793) (1.190,0.793) (1.169,0.792) (1.150,0.792) (1.128,0.791) (1.110,0.791) (1.093,0.789) (1.074,0.787) (1.062,0.785) (1.046,0.782) (1.037,0.780) (1.026,0.776) (1.017,0.771) (1.009,0.765) (1.001,0.756) (0.998,0.749) (0.996,0.737) (0.998,0.724) (1.001,0.714) (1.009,0.700) (1.017,0.688) (1.026,0.676) (1.037,0.665) (1.046,0.656) (1.062,0.644) (1.074,0.635) (1.093,0.624) (1.110,0.616) (1.128,0.608) (1.150,0.601) (1.169,0.597) (1.190,0.593)};%
}%
\providecommand{\proplatent}[1]{%
  \path[#1] plot[smooth cycle] coordinates {(2.157,1.099) (2.156,1.133) (2.153,1.167) (2.149,1.200) (2.143,1.234) (2.135,1.267) (2.125,1.299) (2.114,1.331) (2.101,1.363) (2.086,1.393) (2.070,1.423) (2.052,1.452) (2.033,1.480) (2.012,1.507) (1.990,1.533) (1.967,1.558) (1.942,1.581) (1.916,1.603) (1.890,1.624) (1.862,1.643) (1.833,1.661) (1.803,1.677) (1.772,1.692) (1.741,1.705) (1.709,1.716) (1.676,1.726) (1.643,1.733) (1.610,1.740) (1.576,1.744) (1.542,1.747) (1.508,1.748) (1.474,1.747) (1.440,1.744) (1.407,1.740) (1.373,1.733) (1.340,1.726) (1.308,1.716) (1.276,1.705) (1.244,1.692) (1.214,1.677) (1.184,1.661) (1.155,1.643) (1.127,1.624) (1.100,1.603) (1.074,1.581) (1.049,1.558) (1.026,1.533) (1.004,1.507) (0.983,1.480) (0.964,1.452) (0.946,1.423) (0.930,1.393) (0.915,1.363) (0.902,1.331) (0.891,1.299) (0.881,1.267) (0.873,1.234) (0.867,1.200) (0.863,1.167) (0.860,1.133) (0.859,1.099) (0.860,1.065) (0.863,1.031) (0.867,0.997) (0.873,0.964) (0.881,0.931) (0.891,0.898) (0.902,0.866) (0.915,0.835) (0.930,0.804) (0.946,0.774) (0.964,0.745) (0.983,0.717) (1.004,0.690) (1.026,0.665) (1.049,0.640) (1.074,0.617) (1.100,0.595) (1.127,0.574) (1.155,0.555) (1.184,0.537) (1.214,0.521) (1.244,0.506) (1.276,0.493) (1.308,0.482) (1.340,0.472) (1.373,0.464) (1.407,0.458) (1.440,0.454) (1.474,0.451) (1.508,0.450) (1.542,0.451) (1.576,0.454) (1.610,0.458) (1.643,0.464) (1.676,0.472) (1.709,0.482) (1.741,0.493) (1.772,0.506) (1.803,0.521) (1.833,0.537) (1.862,0.555) (1.890,0.574) (1.916,0.595) (1.942,0.617) (1.967,0.640) (1.990,0.665) (2.012,0.690) (2.033,0.717) (2.052,0.745) (2.070,0.774) (2.086,0.804) (2.101,0.835) (2.114,0.866) (2.125,0.898) (2.135,0.931) (2.143,0.964) (2.149,0.997) (2.153,1.031) (2.156,1.065)};%
  \path[#1] plot[smooth cycle] coordinates {(1.973,1.099) (1.973,1.123) (1.971,1.147) (1.967,1.172) (1.963,1.195) (1.957,1.219) (1.950,1.242) (1.942,1.265) (1.933,1.288) (1.923,1.310) (1.911,1.331) (1.898,1.352) (1.884,1.372) (1.870,1.391) (1.854,1.410) (1.837,1.428) (1.819,1.444) (1.801,1.460) (1.781,1.475) (1.761,1.489) (1.741,1.502) (1.719,1.513) (1.697,1.524) (1.675,1.533) (1.652,1.541) (1.629,1.548) (1.605,1.554) (1.581,1.558) (1.557,1.561) (1.532,1.563) (1.508,1.564) (1.484,1.563) (1.460,1.561) (1.435,1.558) (1.411,1.554) (1.388,1.548) (1.364,1.541) (1.341,1.533) (1.319,1.524) (1.297,1.513) (1.276,1.502) (1.255,1.489) (1.235,1.475) (1.215,1.460) (1.197,1.444) (1.179,1.428) (1.163,1.410) (1.147,1.391) (1.132,1.372) (1.118,1.352) (1.105,1.331) (1.094,1.310) (1.083,1.288) (1.074,1.265) (1.066,1.242) (1.059,1.219) (1.053,1.195) (1.049,1.172) (1.046,1.147) (1.044,1.123) (1.043,1.099) (1.044,1.074) (1.046,1.050) (1.049,1.026) (1.053,1.002) (1.059,0.978) (1.066,0.955) (1.074,0.932) (1.083,0.910) (1.094,0.888) (1.105,0.866) (1.118,0.846) (1.132,0.825) (1.147,0.806) (1.163,0.788) (1.179,0.770) (1.197,0.753) (1.215,0.737) (1.235,0.723) (1.255,0.709) (1.276,0.696) (1.297,0.684) (1.319,0.674) (1.341,0.665) (1.364,0.657) (1.388,0.650) (1.411,0.644) (1.435,0.639) (1.460,0.636) (1.484,0.634) (1.508,0.634) (1.532,0.634) (1.557,0.636) (1.581,0.639) (1.605,0.644) (1.629,0.650) (1.652,0.657) (1.675,0.665) (1.697,0.674) (1.719,0.684) (1.741,0.696) (1.761,0.709) (1.781,0.723) (1.801,0.737) (1.819,0.753) (1.837,0.770) (1.854,0.788) (1.870,0.806) (1.884,0.825) (1.898,0.846) (1.911,0.866) (1.923,0.888) (1.933,0.910) (1.942,0.932) (1.950,0.955) (1.957,0.978) (1.963,1.002) (1.967,1.026) (1.971,1.050) (1.973,1.074)};%
  \path[#1] plot[smooth cycle] coordinates {(1.780,1.099) (1.779,1.113) (1.778,1.127) (1.776,1.141) (1.774,1.155) (1.771,1.169) (1.767,1.183) (1.762,1.196) (1.756,1.209) (1.750,1.222) (1.743,1.235) (1.736,1.247) (1.728,1.258) (1.719,1.270) (1.710,1.281) (1.700,1.291) (1.690,1.301) (1.679,1.310) (1.668,1.319) (1.656,1.327) (1.644,1.334) (1.631,1.341) (1.619,1.347) (1.606,1.352) (1.592,1.357) (1.578,1.361) (1.565,1.365) (1.551,1.367) (1.537,1.369) (1.522,1.370) (1.508,1.370) (1.494,1.370) (1.480,1.369) (1.466,1.367) (1.452,1.365) (1.438,1.361) (1.424,1.357) (1.411,1.352) (1.398,1.347) (1.385,1.341) (1.372,1.334) (1.360,1.327) (1.348,1.319) (1.337,1.310) (1.326,1.301) (1.316,1.291) (1.306,1.281) (1.297,1.270) (1.288,1.258) (1.280,1.247) (1.273,1.235) (1.266,1.222) (1.260,1.209) (1.255,1.196) (1.250,1.183) (1.246,1.169) (1.242,1.155) (1.240,1.141) (1.238,1.127) (1.237,1.113) (1.236,1.099) (1.237,1.085) (1.238,1.070) (1.240,1.056) (1.242,1.042) (1.246,1.028) (1.250,1.015) (1.255,1.001) (1.260,0.988) (1.266,0.975) (1.273,0.963) (1.280,0.951) (1.288,0.939) (1.297,0.928) (1.306,0.917) (1.316,0.907) (1.326,0.897) (1.337,0.888) (1.348,0.879) (1.360,0.871) (1.372,0.864) (1.385,0.857) (1.398,0.851) (1.411,0.845) (1.424,0.840) (1.438,0.836) (1.452,0.833) (1.466,0.830) (1.480,0.829) (1.494,0.828) (1.508,0.827) (1.522,0.828) (1.537,0.829) (1.551,0.830) (1.565,0.833) (1.578,0.836) (1.592,0.840) (1.606,0.845) (1.619,0.851) (1.631,0.857) (1.644,0.864) (1.656,0.871) (1.668,0.879) (1.679,0.888) (1.690,0.897) (1.700,0.907) (1.710,0.917) (1.719,0.928) (1.728,0.939) (1.736,0.951) (1.743,0.963) (1.750,0.975) (1.756,0.988) (1.762,1.001) (1.767,1.015) (1.771,1.028) (1.774,1.042) (1.776,1.056) (1.778,1.070) (1.779,1.085)};%
}%
\providecommand{\propscen}[1]{%
  \path[#1] plot[smooth cycle] coordinates {(2.084,1.276) (2.084,1.289) (2.081,1.299) (2.077,1.307) (2.071,1.312) (2.064,1.315) (2.055,1.315) (2.045,1.314) (2.033,1.310) (2.019,1.303) (2.004,1.295) (1.988,1.285) (1.970,1.274) (1.951,1.261) (1.931,1.246) (1.909,1.230) (1.886,1.214) (1.863,1.196) (1.838,1.178) (1.812,1.159) (1.785,1.140) (1.758,1.120) (1.729,1.101) (1.700,1.082) (1.671,1.063) (1.641,1.045) (1.610,1.027) (1.580,1.010) (1.549,0.994) (1.517,0.978) (1.486,0.964) (1.455,0.950) (1.424,0.937) (1.392,0.926) (1.362,0.915) (1.331,0.906) (1.301,0.897) (1.272,0.889) (1.243,0.882) (1.214,0.876) (1.187,0.871) (1.160,0.866) (1.134,0.861) (1.110,0.857) (1.086,0.854) (1.063,0.850) (1.041,0.846) (1.021,0.843) (1.002,0.839) (0.984,0.834) (0.968,0.829) (0.953,0.824) (0.940,0.818) (0.928,0.811) (0.917,0.804) (0.908,0.795) (0.901,0.786) (0.895,0.775) (0.891,0.764) (0.889,0.752) (0.888,0.738) (0.889,0.724) (0.891,0.709) (0.895,0.693) (0.901,0.676) (0.908,0.658) (0.917,0.640) (0.928,0.622) (0.940,0.603) (0.953,0.584) (0.968,0.565) (0.984,0.546) (1.002,0.528) (1.021,0.510) (1.041,0.492) (1.063,0.476) (1.086,0.460) (1.110,0.446) (1.134,0.433) (1.160,0.422) (1.187,0.413) (1.214,0.405) (1.243,0.399) (1.272,0.395) (1.301,0.394) (1.331,0.395) (1.362,0.398) (1.392,0.403) (1.424,0.411) (1.455,0.422) (1.486,0.435) (1.517,0.450) (1.549,0.467) (1.580,0.487) (1.610,0.510) (1.641,0.534) (1.671,0.560) (1.700,0.588) (1.729,0.618) (1.758,0.649) (1.785,0.682) (1.812,0.715) (1.838,0.750) (1.863,0.785) (1.886,0.820) (1.909,0.856) (1.931,0.892) (1.951,0.928) (1.970,0.963) (1.988,0.997) (2.004,1.031) (2.019,1.063) (2.033,1.094) (2.045,1.124) (2.055,1.152) (2.064,1.178) (2.071,1.202) (2.077,1.224) (2.081,1.244) (2.084,1.261)};%
  \path[#1] plot[smooth cycle] coordinates {(1.915,1.050) (1.914,1.059) (1.913,1.067) (1.910,1.074) (1.906,1.079) (1.900,1.082) (1.894,1.084) (1.886,1.085) (1.878,1.084) (1.868,1.083) (1.857,1.080) (1.846,1.075) (1.833,1.070) (1.819,1.064) (1.805,1.057) (1.789,1.049) (1.773,1.040) (1.756,1.030) (1.738,1.020) (1.720,1.010) (1.700,0.999) (1.681,0.988) (1.660,0.977) (1.640,0.965) (1.619,0.954) (1.597,0.943) (1.575,0.931) (1.553,0.920) (1.531,0.909) (1.509,0.899) (1.486,0.889) (1.464,0.879) (1.441,0.869) (1.419,0.860) (1.397,0.851) (1.375,0.843) (1.354,0.835) (1.332,0.827) (1.312,0.820) (1.291,0.813) (1.272,0.806) (1.253,0.800) (1.234,0.794) (1.216,0.788) (1.199,0.782) (1.183,0.776) (1.167,0.770) (1.153,0.764) (1.139,0.758) (1.126,0.752) (1.115,0.746) (1.104,0.739) (1.094,0.732) (1.086,0.725) (1.078,0.717) (1.072,0.710) (1.067,0.701) (1.063,0.693) (1.060,0.684) (1.058,0.674) (1.057,0.665) (1.058,0.654) (1.060,0.644) (1.063,0.633) (1.067,0.622) (1.072,0.611) (1.078,0.600) (1.086,0.589) (1.094,0.578) (1.104,0.567) (1.115,0.556) (1.126,0.545) (1.139,0.535) (1.153,0.525) (1.167,0.516) (1.183,0.508) (1.199,0.500) (1.216,0.493) (1.234,0.487) (1.253,0.482) (1.272,0.478) (1.291,0.475) (1.312,0.474) (1.332,0.473) (1.354,0.474) (1.375,0.477) (1.397,0.480) (1.419,0.485) (1.441,0.492) (1.464,0.500) (1.486,0.509) (1.509,0.520) (1.531,0.532) (1.553,0.546) (1.575,0.561) (1.597,0.576) (1.619,0.593) (1.640,0.611) (1.660,0.630) (1.681,0.650) (1.700,0.671) (1.720,0.692) (1.738,0.714) (1.756,0.736) (1.773,0.758) (1.789,0.780) (1.805,0.803) (1.819,0.825) (1.833,0.847) (1.846,0.869) (1.857,0.890) (1.868,0.910) (1.878,0.930) (1.886,0.949) (1.894,0.967) (1.900,0.984) (1.906,1.000) (1.910,1.014) (1.913,1.028) (1.914,1.040)};%
  \path[#1] plot[smooth cycle] coordinates {(1.737,0.866) (1.736,0.871) (1.735,0.876) (1.733,0.880) (1.731,0.884) (1.728,0.887) (1.724,0.889) (1.720,0.891) (1.715,0.892) (1.709,0.893) (1.703,0.892) (1.696,0.892) (1.689,0.891) (1.681,0.889) (1.672,0.887) (1.663,0.884) (1.654,0.881) (1.644,0.877) (1.633,0.873) (1.623,0.869) (1.611,0.865) (1.600,0.860) (1.588,0.855) (1.576,0.850) (1.563,0.844) (1.551,0.839) (1.538,0.833) (1.525,0.827) (1.512,0.822) (1.499,0.816) (1.486,0.810) (1.473,0.804) (1.460,0.798) (1.447,0.792) (1.434,0.786) (1.421,0.780) (1.409,0.775) (1.396,0.769) (1.384,0.763) (1.372,0.758) (1.361,0.752) (1.350,0.747) (1.339,0.741) (1.328,0.736) (1.318,0.730) (1.309,0.725) (1.300,0.719) (1.291,0.714) (1.283,0.708) (1.276,0.703) (1.269,0.697) (1.263,0.692) (1.257,0.686) (1.252,0.681) (1.248,0.675) (1.244,0.669) (1.241,0.664) (1.239,0.658) (1.237,0.652) (1.236,0.646) (1.236,0.640) (1.236,0.635) (1.237,0.629) (1.239,0.623) (1.241,0.618) (1.244,0.612) (1.248,0.607) (1.252,0.601) (1.257,0.596) (1.263,0.591) (1.269,0.587) (1.276,0.582) (1.283,0.578) (1.291,0.574) (1.300,0.571) (1.309,0.568) (1.318,0.566) (1.328,0.563) (1.339,0.562) (1.350,0.561) (1.361,0.560) (1.372,0.560) (1.384,0.561) (1.396,0.562) (1.409,0.564) (1.421,0.567) (1.434,0.570) (1.447,0.573) (1.460,0.578) (1.473,0.583) (1.486,0.588) (1.499,0.594) (1.512,0.601) (1.525,0.609) (1.538,0.616) (1.551,0.625) (1.563,0.634) (1.576,0.643) (1.588,0.653) (1.600,0.663) (1.611,0.673) (1.623,0.684) (1.633,0.694) (1.644,0.705) (1.654,0.716) (1.663,0.727) (1.672,0.738) (1.681,0.749) (1.689,0.760) (1.696,0.771) (1.703,0.782) (1.709,0.792) (1.715,0.802) (1.720,0.812) (1.724,0.821) (1.728,0.830) (1.731,0.838) (1.733,0.846) (1.735,0.853) (1.736,0.860)};%
}%
\gdef\pilotlatentpts{1.225/1.336/51, 1.123/0.894/31, 1.056/0.857/25, 1.247/1.723/64, 1.042/0.995/28, 1.407/1.357/68, 1.264/0.880/42, 1.214/1.483/54, 0.726/1.055/14, 0.519/0.746/0, 0.541/1.138/11, 0.755/1.326/22, 1.283/1.156/51, 0.291/1.025/7, 1.207/1.267/47, 0.657/1.048/11, 0.862/0.925/15, 1.619/0.925/80, 1.213/1.553/56, 1.008/1.184/31, 1.266/1.249/52, 0.770/1.253/21, 1.729/0.651/87, 1.544/1.269/81, 0.987/1.968/51, 1.508/0.780/63, 1.253/1.439/56, 1.155/1.479/49, 1.200/1.473/53, 1.759/0.974/100}%
\gdef\pilotscenpts{1.225/0.737/51, 1.131/0.565/31, 1.069/0.563/25, 1.246/0.895/64, 1.057/0.622/28, 1.393/0.770/68, 1.261/0.552/42, 1.215/0.797/54, 0.765/0.805/14, 0.574/0.861/0, 0.595/0.998/11, 0.791/0.895/22, 1.279/0.666/51, 0.364/1.249/7, 1.208/0.709/47, 0.701/0.856/11, 0.890/0.666/15, 1.588/0.683/80, 1.214/0.826/56, 1.025/0.709/31, 1.263/0.703/52, 0.806/0.855/21, 1.690/0.644/87, 1.519/0.784/81, 1.005/1.036/51, 1.486/0.569/63, 1.251/0.780/56, 1.160/0.799/49, 1.202/0.793/53, 1.717/0.798/100}%
\gdef\tiltlatentpts{1.225/1.336/1.29, 1.123/0.894/0.94, 1.056/0.857/0.87, 1.247/1.723/1.62, 1.042/0.995/0.90, 1.407/1.357/1.79, 1.264/0.880/1.10, 1.214/1.483/1.36, 0.726/1.055/0.76, 0.519/0.746/0.67, 0.541/1.138/0.74, 0.755/1.326/0.84, 1.283/1.156/1.29, 0.291/1.025/0.71, 1.207/1.267/1.21, 0.657/1.048/0.74, 0.862/0.925/0.78, 1.619/0.925/2.28, 1.213/1.553/1.41, 1.008/1.184/0.94, 1.266/1.249/1.31, 0.770/1.253/0.82, 1.729/0.651/2.64, 1.544/1.269/2.32, 0.987/1.968/1.30, 1.508/0.780/1.61, 1.253/1.439/1.41, 1.155/1.479/1.25, 1.200/1.473/1.33, 1.759/0.974/3.55}%
\gdef\tiltscenpts{1.225/0.737/1.29, 1.131/0.565/0.94, 1.069/0.563/0.87, 1.246/0.895/1.62, 1.057/0.622/0.90, 1.393/0.770/1.79, 1.261/0.552/1.10, 1.215/0.797/1.36, 0.765/0.805/0.76, 0.574/0.861/0.67, 0.595/0.998/0.74, 0.791/0.895/0.84, 1.279/0.666/1.29, 0.364/1.249/0.71, 1.208/0.709/1.21, 0.701/0.856/0.74, 0.890/0.666/0.78, 1.588/0.683/2.28, 1.214/0.826/1.41, 1.025/0.709/0.94, 1.263/0.703/1.31, 0.806/0.855/0.82, 1.690/0.644/2.64, 1.519/0.784/2.32, 1.005/1.036/1.30, 1.486/0.569/1.61, 1.251/0.780/1.41, 1.160/0.799/1.25, 1.202/0.793/1.33, 1.717/0.798/3.55}%
\gdef\tiltmean{(1.508,1.099)}%
\gdef\propradius{0.4066}%
\gdef\drawlatentpts{1.591/0.910/1.59, 1.560/0.616/1.44, 1.273/1.019/2.06, 1.874/1.564/1.51, 0.970/0.776/2.22, 1.771/0.289/1.08, 1.320/1.059/2.03, 2.019/1.379/1.31, 1.375/0.949/1.88, 1.406/1.718/2.19, 1.334/0.975/1.95, 1.652/1.050/1.60, 1.428/0.646/1.59, 1.503/0.918/1.70, 1.982/1.364/1.35, 1.498/1.371/1.95, 1.370/1.527/2.21, 1.506/1.336/1.93, 0.983/1.240/2.65, 0.822/0.271/1.78}%
\gdef\drawscenpts{1.562/0.661/1.59, 1.534/0.526/1.44, 1.269/0.609/2.06, 1.823/1.138/1.51, 0.990/0.556/2.22, 1.729/0.528/1.08, 1.312/0.631/2.03, 1.957/1.216/1.31, 1.363/0.596/1.88, 1.392/0.917/2.19, 1.326/0.599/1.95, 1.618/0.753/1.60, 1.412/0.486/1.59, 1.482/0.624/1.70, 1.923/1.168/1.35, 1.477/0.806/1.95, 1.359/0.830/2.21, 1.484/0.795/1.93, 1.002/0.741/2.65, 0.853/0.422/1.78}%
\gdef\sellatentpts{1.008/1.184/3.30, 1.729/0.651/1.75, 1.544/1.269/2.04, 1.508/0.780/2.14, 1.759/0.974/1.62}%
\gdef\selscenpts{1.025/0.709/3.30, 1.690/0.644/1.75, 1.519/0.784/2.04, 1.486/0.569/2.14, 1.717/0.798/1.62}%
\gdef\recordpts{1.295/0.771, 1.165/0.664, 1.465/0.820, 0.871/0.788, 1.237/0.532, 1.314/0.569, 1.558/0.816, 1.256/0.603, 1.184/0.391, 0.838/0.876, 0.496/1.277, 0.627/1.114, 0.936/0.882, 1.270/0.461}%
\gdef\zgradA{(1.225,1.225)}\def\zgradB{(1.648,1.365)}%
\gdef\xgradA{(1.549,0.306)}\def\xgradB{(1.881,0.555)}\def\xgradC{(1.959,0.370)}%
\gdef\propimg{(1.861,0.989) (1.860,0.999) (1.857,1.008) (1.853,1.014) (1.847,1.019) (1.838,1.021) (1.829,1.021) (1.817,1.020) (1.804,1.017) (1.789,1.012) (1.773,1.006) (1.756,0.998) (1.737,0.989) (1.717,0.979) (1.696,0.969) (1.674,0.957) (1.650,0.945) (1.627,0.933) (1.602,0.920) (1.577,0.908) (1.551,0.895) (1.525,0.883) (1.499,0.871) (1.473,0.859) (1.447,0.848) (1.421,0.837) (1.395,0.826) (1.370,0.816) (1.346,0.807) (1.322,0.797) (1.299,0.789) (1.276,0.780) (1.255,0.772) (1.235,0.764) (1.216,0.756) (1.199,0.747) (1.183,0.739) (1.168,0.731) (1.155,0.722) (1.144,0.713) (1.134,0.704) (1.126,0.695) (1.119,0.684) (1.115,0.674) (1.112,0.663) (1.111,0.651) (1.112,0.640) (1.115,0.628) (1.119,0.615) (1.126,0.603) (1.134,0.591) (1.144,0.579) (1.155,0.567) (1.168,0.555) (1.183,0.544) (1.199,0.534) (1.216,0.525) (1.235,0.517) (1.255,0.510) (1.276,0.505) (1.299,0.501) (1.322,0.499) (1.346,0.499) (1.370,0.501) (1.395,0.504) (1.421,0.510) (1.447,0.518) (1.473,0.528) (1.499,0.539) (1.525,0.553) (1.551,0.569) (1.577,0.586) (1.602,0.605) (1.627,0.625) (1.650,0.647) (1.674,0.670) (1.696,0.694) (1.717,0.718) (1.737,0.743) (1.756,0.768) (1.773,0.793) (1.789,0.817) (1.804,0.841) (1.817,0.864) (1.829,0.887) (1.838,0.908) (1.847,0.927) (1.853,0.945) (1.857,0.962) (1.860,0.976)}%
\gdef\propimgtwo{(1.872,0.978) (1.871,0.989) (1.869,0.997) (1.864,1.003) (1.858,1.008) (1.850,1.010) (1.840,1.010) (1.828,1.009) (1.815,1.005) (1.801,1.000) (1.784,0.993) (1.767,0.985) (1.748,0.976) (1.728,0.966) (1.707,0.955) (1.685,0.943) (1.662,0.930) (1.638,0.918) (1.613,0.905) (1.588,0.892) (1.562,0.879) (1.536,0.866) (1.510,0.853) (1.484,0.841) (1.458,0.829) (1.432,0.818) (1.407,0.807) (1.381,0.796) (1.357,0.786) (1.333,0.776) (1.310,0.767) (1.288,0.758) (1.266,0.749) (1.246,0.741) (1.228,0.732) (1.210,0.724) (1.194,0.716) (1.179,0.707) (1.166,0.698) (1.155,0.689) (1.145,0.680) (1.137,0.670) (1.131,0.659) (1.126,0.649) (1.123,0.638) (1.122,0.626) (1.123,0.615) (1.126,0.603) (1.131,0.591) (1.137,0.578) (1.145,0.566) (1.155,0.554) (1.166,0.542) (1.179,0.531) (1.194,0.521) (1.210,0.511) (1.228,0.502) (1.246,0.495) (1.266,0.488) (1.288,0.483) (1.310,0.480) (1.333,0.478) (1.357,0.479) (1.381,0.481) (1.407,0.485) (1.432,0.491) (1.458,0.499) (1.484,0.509) (1.510,0.522) (1.536,0.536) (1.562,0.552) (1.588,0.570) (1.613,0.589) (1.638,0.610) (1.662,0.632) (1.685,0.656) (1.707,0.680) (1.728,0.705) (1.748,0.730) (1.767,0.755) (1.784,0.780) (1.801,0.805) (1.815,0.829) (1.828,0.853) (1.840,0.875) (1.850,0.897) (1.858,0.916) (1.864,0.934) (1.869,0.951) (1.871,0.965)}%

